Error Understanding in Program Code: A Systematic Study of LLM-DL Combinations for Multi-label Classification

Programming is a core skill in CS and SE, yet identifying and resolving code errors remains challenging for practitioners. LLMs have shown remarkable capabilities in NL understanding, but how code-specialized LLMs behave when paired with DL sequence decoders, and which component of such a pipeline drives performance, remains insufficiently explored. This study presents a systematic evaluation of LLM-DL combinations for multi-label error classification (MLEC) of source code. Eight fine-tuned LLMs, including CodeT5, GraphCodeBERT, CodeT5+, UniXcoder, RoBERTa, RoBERTa with a narrowed learning-rate range, PLBART, and CoTexT, are integrated with GRU, LSTM, BiLSTM, and BiLSTM with an additive attention mechanism decoder on a real-world Python code error dataset. The resulting 32 model variants, tuned with Optuna, are assessed on a comprehensive multi-label metric suite. In single-run evaluation, CodeT5+ GRU performs best, with a weighted F1-score of 0.8243, average accuracy of 91.84%, exact match accuracy of 53.78%, Hamming loss of 0.0816, and one-error of 0.0708. To identify where this performance originates, seed-controlled baselines and component ablations are added with paired significance testing. Encoder choice has the largest effect: across four encoders sharing an identical linear classification head, the weighted F1-score spans 0.7846 to 0.8263, ordered by code specialization. On CodeT5+, the linear head exceeds the GRU hybrid under matched seeds by 0.0040 weighted F1 (p = 0.0013) while training about 24% faster. Max pooling outperforms mean and attention pooling, and explicitly modeling label interactions does not improve weighted F1 despite substantial label co-occurrence. These results identify encoder quality, rather than decoder complexity, as the primary lever for MLEC and support the development of scalable automated feedback tools for programming education and SE.

==> Graphs_Figures/AV_JS.tex <==
\begin{axis}[
    ybar,
    width=19.0cm,
    height=4.5cm,
    bar width=4pt,                                % Uniform bar width
    ymin=0,
    ymax=90,
    ylabel={Scores (\%)},
    enlarge x limits=0.04,                        % Add outer margin
    enlarge y limits={0.1, upper},
    grid=both,
    ytick={0,10,...,90},
    tick label style={font=\scriptsize},
    ylabel near ticks,
    ylabel shift={-5pt},
    symbolic x coords={CodeT5\_GRU, CodeT5\_LSTM, CodeT5\_BiLSTM, CodeT5\_BiLSTM-A, GraphCodeBERT\_GRU, GraphCodeBERT\_LSTM, GraphCodeBERT\_BiLSTM, GraphCodeBERT\_BiLSTM-A, CodeT5+\_GRU, CodeT5+\_LSTM, CodeT5+\_BiLSTM, CodeT5+\_BiLSTM-A, UniXcoder\_GRU, UniXcoder\_LSTM, UniXcoder\_BiLSTM, UniXcoder\_BiLSTM-A, RoBERTa\_GRU, RoBERTa\_LSTM, RoBERTa\_BiLSTM, RoBERTa\_BiLSTM-A, RoBERTa\_LR\_GRU, RoBERTa\_LR\_LSTM, RoBERTa\_LR\_BiLSTM, RoBERTa\_LR\_BiLSTM-A, PLBART\_GRU, PLBART\_LSTM, PLBART\_BiLSTM, PLBART\_BiLSTM-A, CoTexT\_GRU, CoTexT\_LSTM, CoTexT\_BiLSTM, CoTexT\_BiLSTM-A},
    xtick=data,
    x tick label style={rotate=25, anchor=east, inner sep=-2pt},
    % Node formatting
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={
        font=\scriptsize,
        anchor=west,
        rotate=80
    },
    % Legend positioning
    legend style={
        font=\scriptsize,
        at={(0.5, -0.43)},
        anchor=north,
        legend columns=-1
    }
]
\addplot [color=teal, fill=teal!20, semithick, pattern=crosshatch dots, pattern color = teal] coordinates {(CodeT5\_GRU,91.57) (CodeT5\_LSTM,91.55) (CodeT5\_BiLSTM,91.63) (CodeT5\_BiLSTM-A,91.16) (GraphCodeBERT\_GRU,91.58) (GraphCodeBERT\_LSTM,76.72) (GraphCodeBERT\_BiLSTM,91.61) (GraphCodeBERT\_BiLSTM-A,91.08) (CodeT5+\_GRU,91.84) (CodeT5+\_LSTM,79.55) (CodeT5+\_BiLSTM,91.67) (CodeT5+\_BiLSTM-A,90.88) (UniXcoder\_GRU,87.86) (UniXcoder\_LSTM,88.16) (UniXcoder\_BiLSTM,88.00) (UniXcoder\_BiLSTM-A,88.28) (RoBERTa\_GRU,90.97) (RoBERTa\_LSTM,77.16) (RoBERTa\_BiLSTM,76.59) (RoBERTa\_BiLSTM-A,77.16) (RoBERTa\_LR\_GRU,90.77) (RoBERTa\_LR\_LSTM,90.76) (RoBERTa\_LR\_BiLSTM,90.87) (RoBERTa\_LR\_BiLSTM-A,90.52) (PLBART\_GRU,90.01) (PLBART\_LSTM,90.23) (PLBART\_BiLSTM,90.09) (PLBART\_BiLSTM-A,89.88) (CoTexT\_GRU,90.58) (CoTexT\_LSTM,90.14) (CoTexT\_BiLSTM,90.34) (CoTexT\_BiLSTM-A,87.74)};  % Average Accuracy

\addplot [color=black, fill=black!20, semithick, pattern=horizontal lines, pattern color = black] coordinates {(CodeT5\_GRU,75.80) (CodeT5\_LSTM,75.83) (CodeT5\_BiLSTM,76.10) (CodeT5\_BiLSTM-A,73.28) (GraphCodeBERT\_GRU,75.88) (GraphCodeBERT\_LSTM,32.43) (GraphCodeBERT\_BiLSTM,75.56) (GraphCodeBERT\_BiLSTM-A,72.84) (CodeT5+\_GRU,76.34) (CodeT5+\_LSTM,38.02) (CodeT5+\_BiLSTM,75.91) (CodeT5+\_BiLSTM-A,72.31) (UniXcoder\_GRU,62.01) (UniXcoder\_LSTM,62.32) (UniXcoder\_BiLSTM,61.07) (UniXcoder\_BiLSTM-A,63.71) (RoBERTa\_GRU,73.54) (RoBERTa\_LSTM,24.89) (RoBERTa\_BiLSTM,33.67) (RoBERTa\_BiLSTM-A,24.89) (RoBERTa\_LR\_GRU,72.83) (RoBERTa\_LR\_LSTM,72.87) (RoBERTa\_LR\_BiLSTM,72.92) (RoBERTa\_LR\_BiLSTM-A,71.61) (PLBART\_GRU,70.63) (PLBART\_LSTM,71.39) (PLBART\_BiLSTM,70.90) (PLBART\_BiLSTM-A,70.77) (CoTexT\_GRU,72.17) (CoTexT\_LSTM,71.26) (CoTexT\_BiLSTM,71.98) (CoTexT\_BiLSTM-A,60.68)};  % Jaccard Similarity Score

\legend{$AvgAcc$, $J_s$}
\end{axis}

==> Graphs_Figures/AmiRm.tex <==
\begin{axis}[
    width=7cm,
    height=4cm,
    %xlabel={Top Models by ROC-AUC (Micro)},
    ylabel={AUC${\mu}$ (\%)},
    ylabel style={font=\scriptsize, yshift=0.01em},
    ymin=0, ymax=100,
    ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=25, anchor=east},
    symbolic x coords={CodeT5\_GRU, GraphCodeBERT\_BiLSTM-A, CodeT5+\_GRU, UniXcoder\_BiLSTM-A, RoBERTa\_GRU, RoBERTa\_LR\_BiLSTM, PLBART\_LSTM, CoTexT\_LSTM},
    yticklabel style={font=\scriptsize},
    axis y line*=left,
    axis x line*=bottom,
    legend style={at={(0.5,-0.48)}, anchor=north, legend columns=2, font=\scriptsize}
]
\addplot[
    color=violet,
    mark=star,
    thick,
    densely dashed
] coordinates {
    (CodeT5\_GRU, 95.58)
    (GraphCodeBERT\_BiLSTM-A, 95.32)
    (CodeT5+\_GRU, 95.46)
    (UniXcoder\_BiLSTM-A, 93.35)
    (RoBERTa\_GRU, 95.07)
    (RoBERTa\_LR\_BiLSTM, 94.90)
    (PLBART\_LSTM, 94.22)
    (CoTexT\_LSTM, 94.88)
}; % ROC-AUC Micro
\addlegendentry{ROC-AUC (${\mu}$)}
\end{axis}

% Add SECOND axis (on top) for Recall (Macro)
\begin{axis}[
    width=7cm,
    height=4cm,
    %xlabel={Top Models by Recall (Macro)},
    ylabel={$R_{\bar{\mu}}$ (\%)},
    ylabel style={font=\scriptsize, yshift=0.01em},
    ymin=0, ymax=100,
    %ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=25, anchor=west},
    symbolic x coords={CodeT5\_LSTM, GraphCodeBERT\_GRU, CodeT5+\_GRU, UniXcoder\_BiLSTM-A, RoBERTa\_GRU, RoBERTa\_LR\_LSTM, PLBART\_LSTM, CoTexT\_GRU},
    yticklabels={,,}, % Hide left ticks on second axis
    axis y line*=right,
    axis x line*=top,
    legend style={at={(0.5,1.7)}, anchor=north, legend columns=2, font=\scriptsize}
]
\addplot[
    color=olive,
    mark=+,
    thick,
    solid
] coordinates {
    (CodeT5\_LSTM, 75.09)
    (GraphCodeBERT\_GRU, 73.13)
    (CodeT5+\_GRU, 73.37)
    (UniXcoder\_BiLSTM-A, 53.43)
    (RoBERTa\_GRU, 68.59)
    (RoBERTa\_LR\_LSTM, 69.42)
    (PLBART\_LSTM, 69.88)
    (CoTexT\_GRU, 71.22)
}; % Recal Macro
\addlegendentry{Recall ($R_{\bar{\mu}}$)}
\end{axis}

==> Graphs_Figures/DI.tex <==
\begin{axis}[
    point meta=explicit symbolic,
    ybar=.2cm,
    every node near coord/.append style={font=\scriptsize},
    legend style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ylabel near ticks, ylabel shift={-5pt},
    %xlabel shift={-10pt},
    %width=\linewidth,
    width=9cm,
    height=4.3cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=25
                },
    enlargelimits=.10,
    enlarge y limits={0.1,upper},
    legend style={at={(0.40, -0.38)},
    anchor=north,legend columns=-1},
    ymin=0, 
    ylabel={Value},
    %xlabel={Datasets},
    symbolic x coords={Avg. \# of errors, Avg. \# char-based edit distance, Avg. char-based similarity, Avg. token-based edit distance, Avg. token-based similarity},
    xtick=data,
    %nodes near coords,
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    %ytick={0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,80,85,90,95,100},
    x tick label style={rotate=15,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=7pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    %%% ADDITION: Customize node text
    every node near coord/.append style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    %%% ADDED: Metadata box top-left
    after end axis/.code={
        \node[anchor=north west, align=left, font=\scriptsize, draw=black, rounded corners, fill=gray!5, text width=2.5cm, inner sep=2pt] at (rel axis cs:0.02,0.95) {
            Language: Python 3\\
            \# of users: 10,361\\
            \# of pairs: 95,631
            };
        },
]

\addplot [color=purple, fill=purple, semithick, pattern=crosshatch dots gray, pattern color = purple] coordinates {(Avg. \# of errors,3.47) [{$\pm$2.69}] (Avg. \# char-based edit distance,13.54) [{$\pm$15.23}] (Avg. char-based similarity,90.94) [{$\pm$11.13\text{\%}}] (Avg. token-based edit distance,5.49) [{$\pm$5.85}] (Avg. token-based similarity,89.44) [{$\pm$12.51\text{\%}}]};

\legend{Name}
\end{axis}

==> Graphs_Figures/EF.tex <==
\begin{axis}[
    ybar=.2cm,
    every node near coord/.append style={font=\scriptsize},
    legend style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ylabel near ticks, ylabel shift={-5pt},
    %xlabel shift={-10pt},
    %width=\linewidth,
    width=8.8cm,
    height=4.5cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=60
                },
    enlargelimits=.10,
    enlarge y limits={0.1,upper},
    legend style={at={(0.40, -0.38)},
    anchor=north,legend columns=-1},
    ymin=0, 
    ylabel={Number of Errors},
    %xlabel={Datasets},
    symbolic x coords={variable\_operation, loop\_statement, literal, list\_operation, input\_output, import, function\_invocation, function\_definition, conditional\_statement, comparison\_operator, arithmetic\_operator},
    xtick=data,
    %nodes near coords,
    ytick={0,3000,6000,9000,12000,15000,18000,21000,24000,27000,30000,33000,36000,39000,42000,45000,48000},
    x tick label style={rotate=20,anchor=east},
    grid=both,
    nodes near coords,
    nodes near coords align={vertical},
    bar width=7pt,
    %ymajorgrids=true,
    label style={font=\footnotesize},
    ]

\addplot [color=orange, fill=orange, semithick, pattern=crosshatch, pattern color = orange] coordinates {(variable\_operation,39107) (loop\_statement,10330) (literal,38978) (list\_operation,6925) (input\_output,45888) (import,1540) (function\_invocation,28173) (function\_definition,454) (conditional\_statement,16294) (comparison\_operator,9703) (arithmetic\_operator,19971)};

\legend{Error Type}
\end{axis}

==> Graphs_Figures/F1_EM.tex <==
\begin{axis}[
    ybar,
    width=19.0cm,
    height=4.5cm,
    bar width=4pt,                                % Uniform bar width
    ymin=0,
    ymax=90,
    ylabel={Scores (\%)},
    enlarge x limits=0.04,                        % Add outer margin
    enlarge y limits={0.1, upper},
    grid=both,
    ytick={0,10,...,90},
    tick label style={font=\scriptsize},
    ylabel near ticks,
    ylabel shift={-5pt},
    symbolic x coords={CodeT5\_GRU, CodeT5\_LSTM, CodeT5\_BiLSTM, CodeT5\_BiLSTM-A, GraphCodeBERT\_GRU, GraphCodeBERT\_LSTM, GraphCodeBERT\_BiLSTM, GraphCodeBERT\_BiLSTM-A, CodeT5+\_GRU, CodeT5+\_LSTM, CodeT5+\_BiLSTM, CodeT5+\_BiLSTM-A, UniXcoder\_GRU, UniXcoder\_LSTM, UniXcoder\_BiLSTM, UniXcoder\_BiLSTM-A, RoBERTa\_GRU, RoBERTa\_LSTM, RoBERTa\_BiLSTM, RoBERTa\_BiLSTM-A, RoBERTa\_LR\_GRU, RoBERTa\_LR\_LSTM, RoBERTa\_LR\_BiLSTM, RoBERTa\_LR\_BiLSTM-A, PLBART\_GRU, PLBART\_LSTM, PLBART\_BiLSTM, PLBART\_BiLSTM-A, CoTexT\_GRU, CoTexT\_LSTM, CoTexT\_BiLSTM, CoTexT\_BiLSTM-A},
    xtick=data,
    x tick label style={rotate=25, anchor=east, inner sep=-2pt},
    % Node formatting
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={
        font=\scriptsize,
        anchor=west,
        rotate=80
    },
    % Legend positioning
    legend style={
        font=\scriptsize,
        at={(0.5, -0.45)},
        anchor=north,
        legend columns=-1
    }
]
\addplot [color=blue, fill=blue!20, semithick, pattern=grid, pattern color = blue] coordinates {(CodeT5\_GRU,82.16) (CodeT5\_LSTM,81.96) (CodeT5\_BiLSTM,82.15) (CodeT5\_BiLSTM-A,79.99) (GraphCodeBERT\_GRU,81.98) (GraphCodeBERT\_LSTM,26.76) (GraphCodeBERT\_BiLSTM,81.54) (GraphCodeBERT\_BiLSTM-A,79.73) (CodeT5+\_GRU,82.43) (CodeT5+\_LSTM,42.94) (CodeT5+\_BiLSTM,81.98) (CodeT5+\_BiLSTM-A,79.19) (UniXcoder\_GRU,70.87) (UniXcoder\_LSTM,71.14) (UniXcoder\_BiLSTM,70.03) (UniXcoder\_BiLSTM-A,72.47) (RoBERTa\_GRU,80.18) (RoBERTa\_LSTM,15.03) (RoBERTa\_BiLSTM,26.47) (RoBERTa\_BiLSTM-A,15.03) (RoBERTa\_LR\_GRU,79.59) (RoBERTa\_LR\_LSTM,79.65) (RoBERTa\_LR\_BiLSTM,79.78) (RoBERTa\_LR\_BiLSTM-A,78.66) (PLBART\_GRU,78.25) (PLBART\_LSTM,78.87) (PLBART\_BiLSTM,78.35) (PLBART\_BiLSTM-A,78.29) (CoTexT\_GRU,79.70) (CoTexT\_LSTM,78.67) (CoTexT\_BiLSTM,79.31) (CoTexT\_BiLSTM-A,69.73)};  % F1 Weighted

\addplot [color=orange, fill=orange!20, semithick, pattern=crosshatch, pattern color = orange] coordinates {(CodeT5\_GRU,52.41) (CodeT5\_LSTM,52.23) (CodeT5\_BiLSTM,52.55) (CodeT5\_BiLSTM-A,49.64) (GraphCodeBERT\_GRU,53.19) (GraphCodeBERT\_LSTM,02.30) (GraphCodeBERT\_BiLSTM,52.85) (GraphCodeBERT\_BiLSTM-A,49.54) (CodeT5+\_GRU,53.78) (CodeT5+\_LSTM,11.05) (CodeT5+\_BiLSTM,52.79) (CodeT5+\_BiLSTM-A,49.07) (UniXcoder\_GRU,35.92) (UniXcoder\_LSTM,37.28) (UniXcoder\_BiLSTM,36.84) (UniXcoder\_BiLSTM-A,38.26) (RoBERTa\_GRU,50.29) (RoBERTa\_LSTM,07.80) (RoBERTa\_BiLSTM,09.98) (RoBERTa\_BiLSTM-A,07.80) (RoBERTa\_LR\_GRU,49.36) (RoBERTa\_LR\_LSTM,49.71) (RoBERTa\_LR\_BiLSTM,49.64) (RoBERTa\_LR\_BiLSTM-A,48.30) (PLBART\_GRU,45.80) (PLBART\_LSTM,46.61) (PLBART\_BiLSTM,45.84) (PLBART\_BiLSTM-A,45.16) (CoTexT\_GRU,46.98) (CoTexT\_LSTM,45.63) (CoTexT\_BiLSTM,46.80) (CoTexT\_BiLSTM-A,36.13)};  % EM Accuracy

\legend{$F1_{\psi}$, $EMAcc$}
\end{axis}

==> Graphs_Figures/PwHm.tex <==
\begin{axis}[
    width=18.5cm,
    height=4.5cm,
    ybar,
    bar width=3pt,
    ylabel={Score},
    ylabel style={font=\normalsize, yshift=0.01em},
    ymin=0, ymax=1.0,
    ytick={0,0.1,0.2,0.4,0.6,0.8,1.0},
    scaled y ticks=false,
     y tick label style={/pgf/number format/fixed, font=\scriptsize},
    enlarge x limits=0.02,
    axis lines=box,
    xtick=data,
    xticklabels={CodeT5\_GRU, CodeT5\_LSTM, CodeT5\_BiLSTM, CodeT5\_BiLSTM-A, GraphCodeBERT\_GRU, GraphCodeBERT\_LSTM, GraphCodeBERT\_BiLSTM, GraphCodeBERT\_BiLSTM-A, CodeT5+\_GRU, CodeT5+\_LSTM, CodeT5+\_BiLSTM, CodeT5+\_BiLSTM-A, UniXcoder\_GRU, UniXcoder\_LSTM, UniXcoder\_BiLSTM, UniXcoder\_BiLSTM-A, RoBERTa\_GRU, RoBERTa\_LSTM, RoBERTa\_BiLSTM, RoBERTa\_BiLSTM-A, RoBERTa\_LR\_GRU, RoBERTa\_LR\_LSTM, RoBERTa\_LR\_BiLSTM, RoBERTa\_LR\_BiLSTM-A, PLBART\_GRU, PLBART\_LSTM, PLBART\_BiLSTM, PLBART\_BiLSTM-A, CoTexT\_GRU, CoTexT\_LSTM, CoTexT\_BiLSTM, CoTexT\_BiLSTM-A},
    x tick label style={rotate=25, anchor=east, font=\scriptsize},
    legend style={at={(0.5,-0.48)}, anchor=north, legend columns=-1, font=\scriptsize},
    ymajorgrids=true
]
% Precision Weighted (Bar)
\addplot+[ybar, draw=green!50!black, fill=green!20, pattern=north east lines, pattern color=green!50!black,] coordinates {
    (0,0.8334) (1,0.8336) (2,0.8348) (3,0.8533)
    (4,0.8388) (5,0.2032) (6,0.8509) (7,0.8534)
    (8,0.8438) (9,0.5195) (10,0.8412) (11,0.8521)
    (12,0.7994) (13,0.8175) (14,0.8235) (15,0.8026)
    (16,0.8345) (17,0.1167) (18,0.2007) (19,0.1167)
    (20,0.8308) (21,0.8343) (22,0.8392) (23,0.8362)
    (24,0.8129) (25,0.8106) (26,0.8104) (27,0.7966)
    (28,0.8174) (29,0.8107) (30,0.8120) (31,0.8144)
};
\addlegendentry{Precision}

% Line plot: Hamming Loss
\addplot[
    thick,
    color=black,
    mark=diamond*,
    mark options={fill=red},
    sharp plot
] table [x expr=\coordindex, y index=1] {
0 0.0843
1 0.0845
2 0.0837
3 0.0884
4 0.0842
5 0.2328
6 0.0839
7 0.0892
8 0.0816
9 0.2045
10 0.0833
11 0.0912
12 0.1214
13 0.1184
14 0.1200
15 0.1172
16 0.0903
17 0.2284
18 0.2341
19 0.2284
20 0.0923
21 0.0924
22 0.0913
23 0.0948
24 0.0999
25 0.0977
26 0.0991
27 0.1012
28 0.0942
29 0.0986
30 0.0966
31 0.1226
};
\addlegendentry{Hamming Loss}
\end{axis}

==> Graphs_Figures/ROC_OE.tex <==
\begin{axis}[
    name=roc_auc,
    width=16.1cm,
    height=3cm,
    %xlabel={Model Combinations},
    ylabel={AUC$_\psi$},
    ylabel style={yshift=-0.09em, font=\scriptsize},
    %ytick={0.86, 0.88, 0.90, 0.92, 0.94},
    ytick={0.45, 0.50, 0.55, 0.60, 0.65, 0.70, 0.75, 0.80, 0.85, 0.90, 0.94},
    yticklabel style={font=\scriptsize, /pgf/number format/fixed},
    xtick=data,
    xticklabels={CodeT5\_GRU, CodeT5\_LSTM, CodeT5\_BiLSTM, CodeT5\_BiLSTM-A, GraphCodeBERT\_GRU, GraphCodeBERT\_LSTM, GraphCodeBERT\_BiLSTM, GraphCodeBERT\_BiLSTM-A, CodeT5+\_GRU, CodeT5+\_LSTM, CodeT5+\_BiLSTM, CodeT5+\_BiLSTM-A, UniXcoder\_GRU, UniXcoder\_LSTM, UniXcoder\_BiLSTM, UniXcoder\_BiLSTM-A, RoBERTa\_GRU, RoBERTa\_LSTM, RoBERTa\_BiLSTM, RoBERTa\_BiLSTM-A, RoBERTa\_LR\_GRU, RoBERTa\_LR\_LSTM, RoBERTa\_LR\_BiLSTM, RoBERTa\_LR\_BiLSTM-A, PLBART\_GRU, PLBART\_LSTM, PLBART\_BiLSTM, PLBART\_BiLSTM-A, CoTexT\_GRU, CoTexT\_LSTM, CoTexT\_BiLSTM, CoTexT\_BiLSTM-A},
    x tick label style={rotate=30, anchor=east, font=\scriptsize},
    ymin=0.45, ymax=0.94, % Extended to include low ROC-AUC (e.g., 0.4947, 0.5)
    xmin=-0.5, xmax=31.5, %added
    ymajorgrids=true,
    axis y line*=left,
    axis x line*=bottom,
    scale only axis=true, % Added
    enlargelimits=false, % Added
    %enlarge x limits=0.05,
    legend style={at={(0.5,-0.52)}, anchor=north, legend columns=-1, font=\scriptsize}
]
% ROC-AUC Weighted
\addplot+[mark=*, color=blue, thick] coordinates {
    (0,0.9314) (1,0.9258) (2,0.9266) (3,0.9283) 
    (4,0.9237) (5,0.5000) (6,0.9219) (7,0.9248) 
    (8,0.9283) (9,0.6857) (10,0.9276) (11,0.9250) 
    (12,0.8851) (13,0.8901) (14,0.8862) (15,0.8905) 
    (16,0.9213) (17,0.5000) (18,0.4947) (19,0.5000) 
    (20,0.9174) (21,0.9178) (22,0.9186) (23,0.9157) 
    (24,0.9049) (25,0.9080) (26,0.9034) (27,0.9011) 
    (28,0.9115) (29,0.9173) (30,0.9143) (31,0.8820)
};
\addlegendentry{ROC-AUC$_\psi$}
% Dummy plot for One-Error in the left axis to register legend entry
\addplot[draw=none, mark=triangle*, color=brown] coordinates {(0,0)};
\addlegendentry{One-Error ($OE$)}
\end{axis}

\begin{axis}[
    at={(roc_auc.south west)}, % Added
    anchor=south west, % Added
    width=16.1cm,
    height=3cm,
    axis y line*=right,
    axis x line=none,
    xtick=data,
    xticklabels=\empty, %Added
    xlabel={}, %Added
    ylabel={$OE$},
    ylabel style={yshift=0.5em, font=\scriptsize},
    ytick={0.05, 0.10, 0.15, 0.20, 0.25, 0.30, 0.35, 0.40, 0.45},
    yticklabel style={font=\scriptsize, /pgf/number format/fixed},
    ymin=0.05, ymax=0.45,
    xmin=-0.5, xmax=31.5, %Added
    restrict x to domain=0:31, %Added
    ymajorgrids=true,
    scale only axis=true, %Added
    enlargelimits=false, %Added
    clip=false %Added
]
% One Error
\addplot+[mark=triangle*, color=brown, thick] coordinates {
    (0,0.0748) (1,0.0742) (2,0.0710) (3,0.0788) 
    (4,0.0788) (5,0.4471) (6,0.0774) (7,0.0842) 
    (8,0.0708) (9,0.3860) (10,0.0722) (11,0.0893) 
    (12,0.1456) (13,0.1426) (14,0.1482) (15,0.1415) 
    (16,0.0926) (17,0.4471) (18,0.4471) (19,0.4471) 
    (20,0.0948) (21,0.0955) (22,0.0946) (23,0.0971) 
    (24,0.1131) (25,0.1009) (26,0.1099) (27,0.1124) 
    (28,0.0936) (29,0.0988) (30,0.0965) (31,0.1514)
};
\end{axis}

==> Graphs_Figures/Time.tex <==
\pgfplotsset{compat=1.18}
\begin{axis}[
  width=18cm, height=4.5cm,
  ylabel={Time (minutes)},
  ymin=0, ymax=1500, ymajorgrids, grid=both,
  ytick={0,200,400,600,800,1000,1200,1400},
  xtick={1,...,32},
  xticklabel style={rotate=28, anchor=east, font=\scriptsize},
  tick label style={font=\small},
  enlargelimits=0.01,
  legend style={
    draw=none, at={(0.5,-0.46)}, anchor=north,
    legend columns=3, /tikz/every even column/.append style={column sep=0.8cm}
  },
  xticklabels={
    CodeT5\_GRU, CodeT5\_LSTM, CodeT5\_BiLSTM, CodeT5\_BiLSTM-A,
    GraphCodeBERT\_GRU, GraphCodeBERT\_LSTM, GraphCodeBERT\_BiLSTM, GraphCodeBERT\_BiLSTM-A,
    CodeT5+\_GRU, CodeT5+\_LSTM, CodeT5+\_BiLSTM, CodeT5+\_BiLSTM-A,
    UniXcoder\_GRU, UniXcoder\_LSTM, UniXcoder\_BiLSTM, UniXcoder\_BiLSTM-A,
    RoBERTa\_GRU, RoBERTa\_LSTM, RoBERTa\_BiLSTM, RoBERTa\_BiLSTM-A,
    RoBERTa\_LR\_GRU, RoBERTa\_LR\_LSTM, RoBERTa\_LR\_BiLSTM, RoBERTa\_LR\_BiLSTM-A,
    PLBART\_GRU, PLBART\_LSTM, PLBART\_BiLSTM, PLBART\_BiLSTM-A,
    CoTexT\_GRU, CoTexT\_LSTM, CoTexT\_BiLSTM, CoTexT\_BiLSTM-A
  }
]

% Optuna
\addplot+[very thick, color=lime!80!black, mark=x, mark size=2.5pt]
coordinates {
(1,224.04) (2,610.46) (3,240.93) (4,112.93)
(5,226.61) (6,231.91) (7,241.59) (8,125.79)
(9,225.92) (10,233.53) (11,231.87) (12,112.91)
(13,192.55) (14,93.71) (15,126.60) (16,100.59)
(17,245.21) (18,229.80) (19,225.14) (20,247.53)
(21,207.07) (22,214.87) (23,213.55) (24,223.43)
(25,180.70) (26,132.26) (27,170.56) (28,130.79)
(29,224.63) (30,220.05) (31,229.09) (32,100.22)
};
\addlegendentry{Optuna}

% Final training
\addplot+[very thick, color=violet, mark=pentagon*, mark size=2.2pt]
coordinates {
(1,409.66) (2,695.32) (3,739.88) (4,249.60)
(5,394.09) (6,407.76) (7,491.65) (8,329.55)
(9,495.47) (10,528.48) (11,421.62) (12,803.46)
(13,232.42) (14,178.32) (15,186.95) (16,144.65)
(17,949.51) (18,348.85) (19,412.25) (20,507.11)
(21,474.14) (22,431.04) (23,360.93) (24,496.87)
(25,266.40) (26,523.48) (27,231.65) (28,234.65)
(29,406.90) (30,451.53) (31,420.39) (32,166.40)
};
\addlegendentry{Final Training}

% Total
\addplot+[very thick, color=teal, mark=+, mark size=2.5pt]
coordinates {
(1,633.70) (2,1305.78) (3,980.81) (4,362.53)
(5,620.69) (6,639.68) (7,733.24) (8,455.34)
(9,721.39) (10,762.01) (11,653.49) (12,916.37)
(13,424.97) (14,272.03) (15,313.55) (16,245.25)
(17,1194.72) (18,578.65) (19,637.39) (20,754.64)
(21,681.21) (22,645.91) (23,574.48) (24,720.30)
(25,447.10) (26,655.74) (27,402.21) (28,365.44)
(29,631.52) (30,671.58) (31,649.48) (32,266.62)
};
\addlegendentry{Total Time}

\end{axis}

